Detecting virtual photons in ultrastrongly coupled superconducting quantum circuits

Light-matter interaction and understanding the fundamental physics behind is essential for emerging quantum technologies. Solid-state devices may explore new regimes where coupling strengths are "ultrastrong", i.e., comparable to the energies of the subsystems. New exotic phenomena occur the common root of many of them being the fact that the entangled vacuum contains virtual photons. They herald the lack of conservation of the number of excitations which is the witness of ultrastrong coupling breaking the U(1) symmetry. Despite more than a decade of research, the detection of ground-state virtual photons still awaits demonstration. In this work, we recognize the "conspiring" set of experimental challenges and show how to overcome them, thus providing a solution to this long-standing problem. We find that combining a superinductor-based unconventional "light fluxonium" qudit and coherent control yields a highly efficient, faithful, and selective conversion of virtual photons into real ones. This enables their detection with resources available to present-day quantum technologies.

==> rfSQUID.tex <==
\makeatletter
% used to process styles for to-path
\def\TikzBipolePath#1#2{\pgf@circ@bipole@path{#1}{#2}}
% restore size value for bipole definitions
% \pgf@circ@Rlen = \pgfkeysvalueof{/tikz/circuitikz/bipoles/length}
\makeatother
\newlength{\ResUp}
\newlength{\ResDown}
\newlength{\ResLeft}
\newlength{\ResRight}

%  josephsonjunction
\ctikzset{bipoles/josephsonjunction/height/.initial=.30}   % box height
\ctikzset{bipoles/josephsonjunction/width/.initial=.30}    % box width
\pgfcircdeclarebipole{}                                    % no extra anchors
{\ctikzvalof{bipoles/josephsonjunction/height}}
{josephsonjunction}                                        % component name
{\ctikzvalof{bipoles/josephsonjunction/height}}
{\ctikzvalof{bipoles/josephsonjunction/width}}
{                                                          % component symbol drawing...
  \pgfextracty{\ResUp}{\northeast}                         % coordinates
  \pgfextracty{\ResDown}{\southwest}
  \pgfextractx{\ResLeft}{\southwest}
  \pgfextractx{\ResRight}{\northeast}
  \pgfsetlinewidth{3\pgfstartlinewidth}
  \pgfmoveto{\pgfpoint{\ResLeft}{\ResDown}}
  \pgflineto{\pgfpoint{\ResRight}{\ResUp}}
  \pgfmoveto{\pgfpoint{\ResRight}{\ResDown}}
  \pgflineto{\pgfpoint{\ResLeft}{\ResUp}}
  \pgfusepath{draw}
  \pgfsetlinewidth{\pgfstartlinewidth}
  \pgfmoveto{\pgfpoint{\ResLeft}{0}}
  \pgflineto{\pgfpoint{\ResRight}{0}}
  \pgfusepath{draw}
}
\def\circlepath#1{\TikzBipolePath{josephsonjunction}{#1}}
\tikzset{josephsonjunction/.style = {\circuitikzbasekey, /tikz/to path=\circlepath, l=#1}}

\newcommand\mySQUID[4]{
  \draw #2 to[josephsonjunction, l_=#3] ++
  (\hlen/2,0) to ++ (0,\vlenshort/2) coordinate(#1-out) to ++
  (0,\vlenshort/2) to[C, l=#4] ++ (-\hlen/2,0) to ++
  (0,-\vlenshort/2) coordinate(#1-in) to ++ (0,-\vlenshort/2);
}

\newcommand\myFLUX[2]{
  \draw #1 circle [radius=0.2] node[right,
  shift={(0.13cm,-0.03cm)}] {#2};
  \fill #1 circle[radius=1pt];
}

\newcommand\myVAR[3]{
  \draw[-stealth, thick] #1 -- node[above] {#3} ++ #2;
}

\def\hlen{3.2}
\def\vlen{3}
\def\vlenshort{1.4}

\begin{circuitikz}
  \mySQUID{squid1}{(\hlen/4,-\vlenshort/2)}{$E_{\mathrm{J}}$}{$C_1$}
  \draw (0,0) to (squid1-in) (squid1-out) to (\hlen,0);
  \draw (\hlen,0) to[L, l_=$L$,  f>=$I_1$] (\hlen,\vlen) to[L, l_=$L_1$]
  (0,\vlen) to (0,0);
  
  \myFLUX{(0.15*\hlen,0.8*\vlen)}{$\Phi_{x1}$}
  \myFLUX{(1.15*\hlen,0.8*\vlen)}{$\Phi_{x2}$}

  \myVAR{(\hlen/3,0.9*\vlenshort)}{(\hlen/3,0)}{$\Phi_1$}
  \myVAR{(1.33*\hlen,0.4*\vlenshort)}{(\hlen/3,0)}{$\Phi_2$}
  
  
  \draw (\hlen,0) to[C, l_=$C_2$]  ++ (\hlen,0) to[short, f>^=$I_2$] ++
  (0,\vlen) to[L, l_=$L_2$] ++ (-\hlen,0);

  % driving in q
  \draw (0,0) to[C=$C_g$] (0,-2*\vlenshort) node[tlground]{};
  \draw[-stealth, thick] (-0.4*\vlenshort, -0.6*\vlenshort) -- node[left]
  {$\Phi_{gR}$} ++ (0,-\hlen/3);

  % \draw (\hlen, 0) -- (\hlen,-0.4*\vlenshort) to[C, l_=$C_g$] ++ (0,-0.6*\vlenshort)
  % to[vsource,l=$V_g$] ++ (0,-\vlenshort) node[tlground]{}; 
  % \draw[-stealth, thick] (1.18*\hlen, -0.3*\vlenshort) -- node[right]
  % {$\Phi_{gL}$} ++ (0,-\hlen/3);

  \draw (\hlen, 0) -- (\hlen,-0.4*\vlenshort) to[C, l_=$C_g$] ++ (0,-0.6*\vlenshort)
  node[circle,draw,pos=3.5,minimum size=25pt,fill=white] {$V_g$} -- ++ (0,-\vlenshort) node[tlground]{}; 
  
  \draw[-stealth, thick] (1.18*\hlen, -0.3*\vlenshort) -- node[right]
  {$\Phi_{gL}$} ++ (0,-\hlen/3);
\end{circuitikz}

